When are Post-hoc Conceptual Explanations Identifiable?

Interest in understanding and factorizing learned embedding spaces through conceptual explanations is steadily growing. When no human concept labels are available, concept discovery methods search trained embedding spaces for interpretable concepts like object shape or color that can provide post-hoc explanations for decisions. Unlike previous work, we argue that concept discovery should be identifiable, meaning that a number of known concepts can be provably recovered to guarantee reliability of the explanations. As a starting point, we explicitly make the connection between concept discovery and classical methods like Principal Component Analysis and Independent Component Analysis by showing that they can recover independent concepts under non-Gaussian distributions. For dependent concepts, we propose two novel approaches that exploit functional compositionality properties of image-generating processes. Our provably identifiable concept discovery methods substantially outperform competitors on a battery of experiments including hundreds of trained models and dependent concepts, where they exhibit up to 29 % better alignment with the ground truth. Our results highlight the strict conditions under which reliable concept discovery without human labels can be guaranteed and provide a formal foundation for the domain. Our code is available online.

==> figures/cub_appendix_new.tex <==
% \documentclass{article}

% \usepackage{graphicx}
% \usepackage{tikz}

% \begin{document}
\begin{tikzpicture}
% \draw[<->,thick] (p1.south east) -- (p2.north west)
%     node[midway,fill=white] {Principia Mathematica};

\newcommand{\tabspace}[0]{1.3}
\newcommand{\offset}[0]{2}
\ifdefined\arxiv
\newcommand{\imgw}[0]{.065\linewidth}
\else
\newcommand{\imgw}[0]{.08\linewidth}
\fi
\newcommand{\textoffset}[0]{0.85}
\newcommand{\secoffset}[0]{-1.1}

\node[inner sep=0pt] (n1) at (-\offset,0)
    {\includegraphics[width=\imgw]{figures/cub_example_napecolorolive/neg/has_upperparts_colorolive_4_0.00.jpg}};
\node at (-1*\offset, \textoffset) {\tiny{0.0}};

\node[inner sep=0pt] (n2) at (-1*\tabspace-\offset,0)
    {\includegraphics[width=\imgw]{figures/cub_example_napecolorolive/neg/has_upperparts_colorolive_3_0.00.jpg}};
\node at (-1*\tabspace-\offset, \textoffset) {\tiny{0.0}};

\node[inner sep=0pt] (n3) at (-2*\tabspace-\offset,0)
    {\includegraphics[width=\imgw]{figures/cub_example_napecolorolive/neg/has_upperparts_colorolive_2_0.00.jpg}};
\node at (-2*\tabspace-\offset, \textoffset) {\tiny{0.0}};
    
\node[inner sep=0pt] (n4) at (-3*\tabspace-\offset,0)
    {\includegraphics[width=\imgw]{figures/cub_example_napecolorolive/neg/has_upperparts_colorolive_1_0.00.jpg}};
\node at (-3*\tabspace-\offset, \textoffset) {\tiny{0.0}};

\node[inner sep=0pt] (n5) at (-4*\tabspace-\offset,0)
    {\includegraphics[width=\imgw]{figures/cub_example_napecolorolive/neg/has_upperparts_colorolive_0_0.00.jpg}};
\node at (-4*\tabspace-\offset, \textoffset) {\tiny{0.0}};

\node at (-0.5*\offset, 0) {...};
\node at (-0.5*\offset, -1*\textoffset) {\tiny{Nape color: Olive}};

\draw [-latex](0.01*\offset, -1*\textoffset) -- (5.7, -1*\textoffset);
\node at (5.9, -1*\textoffset) {{\tiny{$+$}}};
\draw [-](-1*\offset, -1*\textoffset) -- (-7.7, -1*\textoffset);
\node at (-7.9, -1*\textoffset) {{\tiny{$-$}}};

% \node[inner sep=0pt] (n2) at (-5*\tabspace-\offset,0)
%     {\includegraphics[width=\imgw]{3.jpg}};
    
    
\node[inner sep=0pt] (p1) at (0,0)
    {\includegraphics[width=\imgw]{figures/cub_example_napecolorolive/pos/has_nape_colorolive_4_17.31.jpg}};
\node at (0, \textoffset) {\tiny{17.31}};

\node[inner sep=0pt] (p2) at (\tabspace,0)
    {\includegraphics[width=\imgw]{figures/cub_example_napecolorolive/pos/has_nape_colorolive_3_3.97.jpg}};
\node at (\tabspace, \textoffset) {\tiny{3.97}};

\node[inner sep=0pt] (p3) at (2*\tabspace,0)
    {\includegraphics[width=\imgw]{figures/cub_example_napecolorolive/pos/has_nape_colorolive_2_3.17.jpg}};
\node at (2*\tabspace, \textoffset) {\tiny{3.17}};
    
\node[inner sep=0pt] (p4) at (3*\tabspace,0)
    {\includegraphics[width=\imgw]{figures/cub_example_napecolorolive/pos/has_nape_colorolive_1_3.97.jpg}};
\node at (3*\tabspace, \textoffset) {\tiny{3.97}};

\node[inner sep=0pt] (p5) at (4*\tabspace,0)
    {\includegraphics[width=\imgw]{figures/cub_example_napecolorolive/pos/has_nape_colorolive_0_17.99.jpg}};
\node at (4*\tabspace, \textoffset) {\tiny{17.99}};





%%%%%% one more example

\node[inner sep=0pt] (n1) at (-\offset, 2*\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_underpartsyellow/neg/has_underparts_coloryellow_4_0.00.jpg}};
\node at (-1*\offset, 2*\secoffset + \textoffset) {\tiny{0.0}};

\node[inner sep=0pt] (n2) at (-1*\tabspace-\offset, 2*\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_underpartsyellow/neg/has_underparts_coloryellow_3_0.00.jpg}};
\node at (-1*\tabspace-\offset, \textoffset+ 2*\secoffset) {\tiny{0.0}};

\node[inner sep=0pt] (n3) at (-2*\tabspace-\offset, 2*\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_underpartsyellow/neg/has_underparts_coloryellow_2_0.00.jpg}};
\node at (-2*\tabspace-\offset, \textoffset+2*\secoffset) {\tiny{0.0}};
    
\node[inner sep=0pt] (n4) at (-3*\tabspace-\offset, 2*\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_underpartsyellow/neg/has_underparts_coloryellow_1_0.00.jpg}};
\node at (-3*\tabspace-\offset, \textoffset+2*\secoffset) {\tiny{0.0}};

\node[inner sep=0pt] (n5) at (-4*\tabspace-\offset, 2*\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_underpartsyellow/neg/has_underparts_coloryellow_0_0.00.jpg}};
\node at (-4*\tabspace-\offset, \textoffset+2*\secoffset) {\tiny{0.0}};

\node at (-0.5*\offset, 2*\secoffset) {...};
\node at (-0.5*\offset, -1*\textoffset+2*\secoffset) {\tiny{Underpart color: Yellow}};

\draw [-latex](0.2*\offset, -1*\textoffset+2*\secoffset) -- (5.7, -1*\textoffset+2*\secoffset);
\node at (5.9, -1*\textoffset+2*\secoffset) {{\tiny{$+$}}};
\draw [-](-1.2*\offset, -1*\textoffset+2*\secoffset) -- (-7.7, -1*\textoffset+2*\secoffset);
\node at (-7.9, -1*\textoffset+2*\secoffset) {{\tiny{$-$}}};

% \node[inner sep=0pt] (n2) at (-5*\tabspace-\offset,0)
%     {\includegraphics[width=\imgw]{3.jpg}};
    
    
\node[inner sep=0pt] (p1) at (0, 2*\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_underpartsyellow/pos/has_underparts_coloryellow_4_63.43.jpg}};
\node at (0, \textoffset+2*\secoffset) {\tiny{64.43}};

\node[inner sep=0pt] (p2) at (\tabspace, 2*\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_underpartsyellow/pos/has_underparts_coloryellow_3_63.43.jpg}};
\node at (\tabspace, \textoffset+2*\secoffset) {\tiny{63.43}};

\node[inner sep=0pt] (p3) at (2*\tabspace, 2*\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_sizeverysmall/pos/has_sizevery_small_2_47.76.jpg}};
\node at (2*\tabspace, \textoffset+2*\secoffset) {\tiny{47.76}};
    
\node[inner sep=0pt] (p4) at (3*\tabspace, 2*\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_sizeverysmall/pos/has_sizevery_small_1_47.92.jpg}};
\node at (3*\tabspace, \textoffset+2*\secoffset) {\tiny{47.92}};
    
    
\node[inner sep=0pt] (p5) at (4*\tabspace, 2*\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_underpartsyellow/pos/has_underparts_coloryellow_0_63.43.jpg}};
\node at (4*\tabspace, \textoffset+2*\secoffset) {\tiny{63.43}};

\end{tikzpicture}
% \end{document}

==> figures/cub_new.tex <==
% \documentclass{article}

% \usepackage{graphicx}
% \usepackage{tikz}

% \begin{document}
\begin{tikzpicture}
% \draw[<->,thick] (p1.south east) -- (p2.north west)
%     node[midway,fill=white] {Principia Mathematica};

\newcommand{\tabspace}[0]{1.3}
\newcommand{\offset}[0]{4.5}
\ifdefined\arxiv
\newcommand{\imgw}[0]{.065\linewidth}
\else
\newcommand{\imgw}[0]{.06\linewidth}
\fi
\newcommand{\textoffset}[0]{0.68}

    
\node[inner sep=0pt] (n1) at (-\offset,0)
    {\includegraphics[width=\imgw]{figures/cub_example_colorwhite/neg/has_primary_colorwhite_4_3.12.jpg}};

\node[inner sep=0pt] (n2) at (-1*\tabspace-\offset,0)
    {\includegraphics[width=\imgw]{figures/cub_example_colorwhite/neg/has_primary_colorwhite_3_0.00.jpg}};
    
\node[inner sep=0pt] (n3) at (-2*\tabspace-\offset,0)
    {\includegraphics[width=\imgw]{figures/cub_example_colorwhite/neg/has_primary_colorwhite_2_6.63.jpg}};
    
\node[inner sep=0pt] (n4) at (-3*\tabspace-\offset,0)
    {\includegraphics[width=\imgw]{figures/cub_example_colorwhite/neg/has_primary_colorwhite_1_0.00.jpg}};

\node[inner sep=0pt] (n5) at (-4*\tabspace-\offset,0)
    {\includegraphics[width=\imgw]{figures/cub_example_colorwhite/neg/has_primary_colorwhite_0_11.54.jpg}};

\node at (-0.5*\offset, 0) {...};
\node at (-0.5*\offset, -0.6*\textoffset) {\small{Primary color: White}};

\draw [-latex](-4.4*\tabspace-\offset, -0.9*\textoffset) -- (5.7, -1*\textoffset);
\node at (5.9, -0.9*\textoffset) {{\tiny{$+$}}};
%\draw [-](-1.28*\offset, -1*\textoffset) -- (-7.7, -1*\textoffset);
\node at (-4.6*\tabspace-\offset, -0.9*\textoffset) {{\tiny{$-$}}};


\node[inner sep=0pt] (p1) at (0,0)
    {\includegraphics[width=\imgw]{figures/cub_example_colorwhite/pos/has_primary_colorwhite_4_86.18.jpg}};

\node[inner sep=0pt] (p2) at (\tabspace,0)
    {\includegraphics[width=\imgw]{figures/cub_example_colorwhite/pos/has_primary_colorwhite_3_38.51.jpg}};

\node[inner sep=0pt] (p3) at (2*\tabspace,0)
    {\includegraphics[width=\imgw]{figures/cub_example_colorwhite/pos/has_primary_colorwhite_2_75.46.jpg}};
    
\node[inner sep=0pt] (p4) at (3*\tabspace,0)
    {\includegraphics[width=\imgw]{figures/cub_example_colorwhite/pos/has_primary_colorwhite_1_77.50.jpg}};
    
    
\node[inner sep=0pt] (p5) at (4*\tabspace,0)
    {\includegraphics[width=\imgw]{figures/cub_example_colorwhite/pos/has_primary_colorwhite_0_75.46.jpg}};
    

% %%%%%%% One more example
\newcommand{\secoffset}[0]{-1.6}
    
% \node[inner sep=0pt] (n1) at (-\offset,\secoffset)
%     {\includegraphics[width=\imgw]{figures/cub_example_sizeverysmall/neg/has_sizevery_small_4_2.03.jpg}};

% \node[inner sep=0pt] (n2) at (-1*\tabspace-\offset,\secoffset)
%     {\includegraphics[width=\imgw]{figures/cub_example_sizeverysmall/neg/has_sizevery_small_3_0.71.jpg}};

% \node[inner sep=0pt] (n3) at (-2*\tabspace-\offset,\secoffset)
%     {\includegraphics[width=\imgw]{figures/cub_example_sizeverysmall/neg/has_sizevery_small_2_2.10.jpg}};
    
% \node[inner sep=0pt] (n4) at (-3*\tabspace-\offset,\secoffset)
%     {\includegraphics[width=\imgw]{figures/cub_example_sizeverysmall/neg/has_sizevery_small_1_2.10.jpg}};

% \node[inner sep=0pt] (n5) at (-4*\tabspace-\offset,\secoffset)
%     {\includegraphics[width=\imgw]{figures/cub_example_sizeverysmall/neg/has_sizevery_small_0_12.30.jpg}};

% \node at (-0.5*\offset, \secoffset) {...};
% \node at (-0.5*\offset, -1*\textoffset+\secoffset) {\tiny{Size: Very small}};

% \draw [-latex](0.01*\offset, -1*\textoffset+\secoffset) -- (5.7, -1*\textoffset+\secoffset);
% \node at (5.9, -1*\textoffset+\secoffset) {{\tiny{$+$}}};
% \draw [-](-1*\offset, -1*\textoffset+\secoffset) -- (-7.7, -1*\textoffset+\secoffset);
% \node at (-7.9, -1*\textoffset+\secoffset) {{\tiny{$-$}}};

% % \node[inner sep=0pt] (n2) at (-5*\tabspace-\offset,0)
% %     {\includegraphics[width=\imgw]{3.jpg}};
    
    
% \node[inner sep=0pt] (p1) at (0,\secoffset)
%     {\includegraphics[width=\imgw]{figures/cub_example_sizeverysmall/pos/has_sizevery_small_4_50.39.jpg}};

% \node[inner sep=0pt] (p2) at (\tabspace,\secoffset)
%     {\includegraphics[width=\imgw]{figures/cub_example_sizeverysmall/pos/has_sizevery_small_3_47.92.jpg}};

% \node[inner sep=0pt] (p3) at (2*\tabspace,\secoffset)
%     {\includegraphics[width=\imgw]{figures/cub_example_sizeverysmall/pos/has_sizevery_small_2_47.76.jpg}};
    
% \node[inner sep=0pt] (p4) at (3*\tabspace,\secoffset)
%     {\includegraphics[width=\imgw]{figures/cub_example_sizeverysmall/pos/has_sizevery_small_1_47.92.jpg}};
    
    
% \node[inner sep=0pt] (p5) at (4*\tabspace,\secoffset)
%     {\includegraphics[width=\imgw]{figures/cub_example_sizeverysmall/pos/has_sizevery_small_0_45.14.jpg}};



%%%%%% one more example
\node[inner sep=0pt] (n1) at (-\offset,\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_backcolorbuff/neg/has_forehead_colorbuff_4_1.96.jpg}};

\node[inner sep=0pt] (n2) at (-1*\tabspace-\offset,\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_backcolorbuff/neg/has_forehead_colorbuff_3_0.00.jpg}};

\node[inner sep=0pt] (n3) at (-2*\tabspace-\offset,\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_backcolorbuff/neg/has_forehead_colorbuff_2_3.16.jpg}};
    
\node[inner sep=0pt] (n4) at (-3*\tabspace-\offset,\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_backcolorbuff/neg/has_forehead_colorbuff_1_0.00.jpg}};

\node[inner sep=0pt] (n5) at (-4*\tabspace-\offset,\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_backcolorbuff/neg/has_forehead_colorbuff_0_0.00.jpg}};

\node at (-0.5*\offset, \secoffset) {...};
\node at (-0.5*\offset, -0.6*\textoffset+\secoffset) {\small{Back color: Buff}};

\draw [-latex](-4.4*\tabspace-\offset, -0.9*\textoffset+\secoffset) -- (5.7, -0.9*\textoffset+\secoffset);
\node at (5.9, -0.9*\textoffset+\secoffset) {{\tiny{$+$}}};
%\draw [-](-1.1*\offset, -1*\textoffset+\secoffset) -- (-7.7, -1*\textoffset+\secoffset);
\node at (-4.6*\tabspace-\offset, -0.9*\textoffset+\secoffset) {{\tiny{$-$}}};
    
\node[inner sep=0pt] (p1) at (0,\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_backcolorbuff/pos/has_back_colorbuff_4_42.11.jpg}};

\node[inner sep=0pt] (p2) at (\tabspace,\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_backcolorbuff/pos/has_back_colorbuff_3_49.63.jpg}};

\node[inner sep=0pt] (p3) at (2*\tabspace,\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_backcolorbuff/pos/has_back_colorbuff_2_53.42.jpg}};
    
\node[inner sep=0pt] (p4) at (3*\tabspace,\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_backcolorbuff/pos/has_back_colorbuff_1_19.58.jpg}};
    
\node[inner sep=0pt] (p5) at (4*\tabspace,\secoffset)
    {\includegraphics[width=\imgw]{figures/cub_example_backcolorbuff/pos/has_back_colorbuff_0_42.11.jpg}};
    
%%%%%% show all numbers, if not, comment the following lines
%%%% numbers for 1st comp
%\node at (-0.5*\offset, -0.4*\secoffset) {\tiny{GT values}};
\node at (-1*\offset, \textoffset) {\small{3.12}};
\node at (-1*\tabspace-\offset, \textoffset) {\small{0.0}};
\node at (-2*\tabspace-\offset, \textoffset) {\small{6.63}};
\node at (-3*\tabspace-\offset, \textoffset) {\small{0.0}};
\node at (-4*\tabspace-\offset, \textoffset) {\small{11.54}};
\node at (0, \textoffset) {\small{86.18}};
\node at (\tabspace, \textoffset) {\small{38.51}};
\node at (2*\tabspace, \textoffset) {\small{75.46}};
\node at (3*\tabspace, \textoffset) {\small{77.50}};
\node at (4*\tabspace, \textoffset) {\small{75.46}};

%%%%%% numbers for 3rd comp
\node at (-1*\offset, \secoffset+\textoffset) {\small{1.96}};
\node at (-1*\tabspace-\offset, \textoffset+\secoffset) {\small{0.0}};
\node at (-2*\tabspace-\offset, \textoffset+\secoffset) {\small{3.16}};
\node at (-3*\tabspace-\offset, \textoffset+\secoffset) {\small{0.0}};
\node at (-4*\tabspace-\offset, \textoffset+\secoffset) {\small{0.0}};
\node at (0, \textoffset+\secoffset) {\small{42.11}};
\node at (\tabspace, \textoffset+\secoffset) {\small{49.63}};
\node at (2*\tabspace, \textoffset+\secoffset) {\small{53.42}};
\node at (3*\tabspace, \textoffset+\secoffset) {\small{19.58}};
\node at (4*\tabspace, \textoffset+\secoffset) {\small{42.11}};

%%%%% numbers for 2nd comp
% \node at (-1*\offset, \textoffset+\secoffset) {\tiny{2.03}};
% \node at (-1*\tabspace-\offset, \textoffset+\secoffset) {\tiny{0.71}};
% \node at (-2*\tabspace-\offset, \textoffset+\secoffset) {\tiny{2.10}};
% \node at (-3*\tabspace-\offset, \textoffset+\secoffset) {\tiny{2.10}};
% \node at (-4*\tabspace-\offset, \textoffset+\secoffset) {\tiny{12.30}};
% \node at (0, \textoffset+\secoffset) {\tiny{86.18}};
% \node at (\tabspace, \textoffset+\secoffset) {\tiny{47.92}};
% \node at (2*\tabspace, \textoffset+\secoffset) {\tiny{47.76}};
% \node at (3*\tabspace, \textoffset+\secoffset) {\tiny{47.92}};
% \node at (4*\tabspace, \textoffset+\secoffset) {\tiny{45.14}};

\end{tikzpicture}
% \end{document}

==> figures/setup_figure.tex <==
\begin{tikzpicture}[trim left = -1.05cm]
\newcommand{\scale}[0]{0.55}
\newcommand{\circrad}[0]{1.65}
\newcommand{\thickwidth}[0]{1.0mm}
\newcommand{\axislen}[0]{1}
\newcommand{\centerA}[0]{0}
\newcommand{\centerGen}[0]{3.0}
\newcommand{\centerBird}[0]{6.0}
\newcommand{\centerEnc}[0]{9.0}
\newcommand{\centerB}[0]{11.0}
\newcommand{\centerH}[0]{14.0}
\newcommand{\Hhalfwidth}[0]{17}
\newcommand{\figurehheight}[0]{2.3cm}
\newcommand{\centerC}[0]{16.0}
\definecolor{color0}{RGB}{55,162,219}
\definecolor{color1}{RGB}{255,71,76}
\definecolor{color2}{RGB}{178,51,120}
\definecolor{color3}{RGB}{232,187,44}
\definecolor{color4}{RGB}{25,161,108}
\definecolor{color5}{RGB}{40,97,205}
\definecolor{color6}{RGB}{240,158,7}
\definecolor{color7}{RGB}{180,43,40}
\definecolor{color8}{RGB}{156,158,114}

%\begin{scope}
%  \clip (0,\scale*2) circle (\circrad); % Class
%  \fill[gray!80,opacity=0.9] (\scale*\centerx,-\scale*1) circle (\circrad);
%\end{scope}

%\begin{scope}
%  \clip (0,\scale*2) circle (\circrad); % Class
%  \fill[color7!50,opacity=0.5] (-\scale*\centerx,-\scale*1) circle (\circrad);
%\end{scope}

%\node[text width=1.2cm,  rotate=-55] at (-2.1*\scale, 0.7*\scale) {\tiny$label$};

%\node[text width=2cm,  rotate=55] at (2.3*\scale, 1.2*\scale) {\tiny$Ilabel$};

% Idk if we need this
%\node[text width=2cm,  rotate=0] at (0.55*\scale, -0.4*\scale) {\tiny$I(C;\mask;\xlp)$};

%\node[text width=1.5cm, color=color7] at (-4.0*\scale, 3.5*\scale) (texticx) {$I(\xlp;C)$};

%\node[text width=1.5cm, color=gray] at (4.5*\scale, 3.5*\scale) (texticm) {$I(C;\mask)$};

%\draw[dotted, very thick, color=color7] (texticx.south) -- (-1.6*\scale, 1.35*\scale);

%\draw[dotted, very thick, color=gray] (texticm.south) -- (+1.6*\scale, 1.35*\scale);

%\draw[color=color2, thick] (0,\scale*2) circle (\circrad) node %[label={[shift={(0.0,0.4)}]$H(C)$}] {};
%\draw[color=color4, thick] (\scale*-\centerx,-\scale*1) circle (\circrad) node %[label={[shift={(-0.7,-0.4)}]$H(\xlp)$}] {};
%\draw[color=color5, thick] (\scale*\centerx,-\scale*1) circle (\circrad) node %[label={[shift={(+0.7,-0.4)}]$H(\mask)$}] {};

% First coordinate system.
\draw[->, color=color7, thick]  (\centerA, -\axislen) -- (\centerA, \axislen) node[above] {\parbox{2cm}{\centering wingspan\\$\vz_2$}};
\draw[->, color=color5, thick]  (\centerA-\axislen, 0) -- (\centerA+\axislen, 0) node[below=-6pt] {\hspace{0.5cm}\parbox{2cm}{\centering$\vz_1$\\ beak length}};
\node at (\centerA, -1.5) {$\vz$};
\draw[rotate=45, dotted, thick] (\centerA, 0) ellipse ({\axislen} and {0.2*\axislen});
\draw[rotate=45, dotted, thick] (\centerA, 0) ellipse ({0.5\axislen} and {0.1*\axislen});

\node [trapezium, trapezium angle=70, minimum width=25mm, draw, rotate=90, thick] at (\centerGen,0) {\rotatebox{-90}{$\vg$}};
%\node[text width=1.2cm] at (\centerGen,0) {\tiny$label$};
%image
\node (cpart1) at (\centerBird, 0) {\includegraphics[width=3.2cm]{figures/Bird1.jpg}};
\node at (\centerBird, -1.5) {$\vx$};
\node [trapezium, trapezium angle=70, minimum width=25mm, draw, rotate=-90, thick] at (\centerEnc,0) {\rotatebox{90}{$\vf$}};

% Second coordinate system.
\draw[->, thick]  (\centerB, -\axislen) -- (\centerB, \axislen) node[above] {$e_2$};
\draw[->, thick]  (\centerB-\axislen, 0) -- (\centerB+\axislen, 0) node[right] {$e_1$};

\draw[rotate around={135:(\centerB,0)}, dotted, thick] (\centerB, 0) ellipse ({\axislen} and {0.3*\axislen});
\draw[rotate around={135:(\centerB,0)}, dotted, thick] (\centerB, 0) ellipse ({0.5\axislen} and {0.15*\axislen});

\draw[->, color=color5, thick, rotate around={120:(\centerB,0)}]  (\centerB-\axislen, 0) -- (\centerB+\axislen, 0) node[right] {$\vz_1$};
\draw[->, color=color7, thick, rotate around={60:(\centerB,0)}=10]  (\centerB, -\axislen) -- (\centerB, \axislen) node[above] {$\vz_2$};
\node at (\centerB, -1.5) {$\ve$};

\node[text width=2cm] at (\centerH-0.1, 0) {$\circ$};
\node (rect) at (\centerH, 0) [draw,thick,minimum width={2*\Hhalfwidth}, minimum height={2*\Hhalfwidth}] {$\mM$};

\draw[->, thick]  (\centerC, -1.2*\axislen) -- (\centerC, 1.2*\axislen) node[above] {\parbox{4cm}{\centering wingspan (recovered)\\$\vm_2$}};
\draw[->, thick]  (\centerC-1.2\axislen, 0) -- (\centerC+1.2\axislen, 0) node[below=-6pt] {\hspace{0.7cm}\parbox{2cm}{\centering$\vm_1$\\ beak length\\ (recovered)}};;
\draw[->, color=color7, thick]  (\centerC, -0.8*\axislen) -- (\centerC, 0.8*\axislen) node[right] {$\vz_2$};
\draw[->, color=color5, thick]  (\centerC-0.8*\axislen, 0) -- (\centerC+0.8*\axislen, 0) node[above] {$\vz_1$};
\draw[rotate around={45:(\centerC,0)}, dotted, thick] (\centerC, 0) ellipse ({\axislen} and {0.2*\axislen});
\draw[rotate around={45:(\centerC,0)}, dotted, thick] (\centerC, 0) ellipse ({0.5\axislen} and {0.1*\axislen});

% Description boxes.
\node (unknown) at (1.3, 0.2) [draw, rounded corners, color=color8, thick, minimum width={2.25*\figurehheight}, minimum height={1.8*\figurehheight}, label=below:\textcolor{color8}{unknown data-generating process}]{};

\node (provided) at (8.3, 0.2) [draw, rounded corners, color=color5, thick, minimum width={8.5cm}, minimum height={1.8*\figurehheight}, label=below:\textcolor{color5}{{provided imperfect encoder}}]{};

\node (posthoc) at (15.7, 0.2) [draw, rounded corners, color=color4, thick, minimum width={6cm}, minimum height={1.8*\figurehheight}, label=below:{\textcolor{color4}{desired post-hoc concept discovery}}]{};
\end{tikzpicture}
